Renormalization of Hamiltonians

A matrix model of an asymptotically free theory with a bound state is solved using a perturbative similarity renormalization group for hamiltonians. An effective hamiltonian with a small width, calculated including the first three terms in the perturbative expansion, is projected on a small set of effective basis states. The resulting small hamiltonian matrix is diagonalized and the exact bound state energy is obtained with accuracy of order 10%. Then, a brief description and an elementary illustration are given for a related light-front Fock space operator method which aims at carrying out analogous steps for hamiltonians of QCD and other theories.

==> (inline-0) <==
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(96.0,334.0){\rule[-0.200pt]{255.354pt}{0.400pt}}
\put(96.0,31.0){\rule[-0.200pt]{0.400pt}{164.294pt}}
\put(96.0,50.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,50){\makebox(0,0)[r]{-1.5}}
\put(1136.0,50.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,145){\makebox(0,0)[r]{-1}}
\put(1136.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,239){\makebox(0,0)[r]{-0.5}}
\put(1136.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,334){\makebox(0,0)[r]{0}}
\put(1136.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,429){\makebox(0,0)[r]{0.5}}
\put(1136.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,524){\makebox(0,0)[r]{1}}
\put(1136.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,618){\makebox(0,0)[r]{1.5}}
\put(1136.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,713){\makebox(0,0)[r]{2}}
\put(1136.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(153.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,0){\makebox(0,0){16384}}
\put(211.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,0){\makebox(0,0){1024}}
\put(440.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669,0){\makebox(0,0){64}}
\put(669.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,0){\makebox(0,0){16}}
\put(784.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898,0){\makebox(0,0){4}}
\put(898.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,0){\makebox(0,0){1}}
\put(1013.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127,0){\makebox(0,0){0.25}}
\put(1127.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,31.0){\rule[-0.200pt]{255.354pt}{0.400pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{164.294pt}}
\put(96.0,713.0){\rule[-0.200pt]{255.354pt}{0.400pt}}
\put(962,-89){\makebox(0,0){{\Large $\lambda$ [GeV]}}}
\put(1070,543){\makebox(0,0)[l]{\Large $\tilde g$}}
\put(812,599){\makebox(0,0)[l]{\Large $\tilde g_a$}}
\put(898,211){\makebox(0,0)[l]{\Large $\tilde \mu$}}
\put(96.0,31.0){\rule[-0.200pt]{0.400pt}{164.294pt}}
\put(102,346){\usebox{\plotpoint}}
\put(119,345.67){\rule{1.445pt}{0.400pt}}
\multiput(119.00,345.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(102.0,346.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(165,346.67){\rule{1.204pt}{0.400pt}}
\multiput(165.00,346.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(125.0,347.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(216,347.67){\rule{1.445pt}{0.400pt}}
\multiput(216.00,347.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(170.0,348.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(262,348.67){\rule{1.445pt}{0.400pt}}
\multiput(262.00,348.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(222.0,349.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(308,349.67){\rule{1.445pt}{0.400pt}}
\multiput(308.00,349.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(268.0,350.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(348,350.67){\rule{1.445pt}{0.400pt}}
\multiput(348.00,350.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(314.0,351.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(382,351.67){\rule{1.445pt}{0.400pt}}
\multiput(382.00,351.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(354.0,352.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(411,352.67){\rule{1.445pt}{0.400pt}}
\multiput(411.00,352.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(388.0,353.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(440,353.67){\rule{1.445pt}{0.400pt}}
\multiput(440.00,353.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(417.0,354.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(468,354.67){\rule{1.445pt}{0.400pt}}
\multiput(468.00,354.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(446.0,355.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(491,355.67){\rule{1.445pt}{0.400pt}}
\multiput(491.00,355.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(474.0,356.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(509,356.67){\rule{1.204pt}{0.400pt}}
\multiput(509.00,356.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(497.0,357.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(531,357.67){\rule{1.445pt}{0.400pt}}
\multiput(531.00,357.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(514.0,358.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(549,358.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,358.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(537.0,359.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(566,359.67){\rule{1.445pt}{0.400pt}}
\multiput(566.00,359.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554.0,360.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(583,360.67){\rule{1.445pt}{0.400pt}}
\multiput(583.00,360.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(572.0,361.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(594,361.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,361.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(589.0,362.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(612,362.67){\rule{1.204pt}{0.400pt}}
\multiput(612.00,362.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(600.0,363.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623,363.67){\rule{1.445pt}{0.400pt}}
\multiput(623.00,363.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617.0,364.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(635,364.67){\rule{1.204pt}{0.400pt}}
\multiput(635.00,364.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(629.0,365.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(646,365.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,365.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640.0,366.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(658,366.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,366.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(652.0,367.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(669,367.67){\rule{1.445pt}{0.400pt}}
\multiput(669.00,367.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(675,368.67){\rule{1.204pt}{0.400pt}}
\multiput(675.00,368.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663.0,368.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(686,369.67){\rule{1.445pt}{0.400pt}}
\multiput(686.00,369.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(692,370.67){\rule{1.445pt}{0.400pt}}
\multiput(692.00,370.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(680.0,370.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(703,371.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,371.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,372.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,372.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(715,373.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,373.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(698.0,372.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(726,374.67){\rule{1.445pt}{0.400pt}}
\multiput(726.00,374.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(732,375.67){\rule{1.445pt}{0.400pt}}
\multiput(732.00,375.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(738,376.67){\rule{1.204pt}{0.400pt}}
\multiput(738.00,376.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(743,377.67){\rule{1.445pt}{0.400pt}}
\multiput(743.00,377.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(749,378.67){\rule{1.445pt}{0.400pt}}
\multiput(749.00,378.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(755,379.67){\rule{1.445pt}{0.400pt}}
\multiput(755.00,379.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(761,380.67){\rule{1.204pt}{0.400pt}}
\multiput(761.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(766,381.67){\rule{1.445pt}{0.400pt}}
\multiput(766.00,381.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(772,382.67){\rule{1.445pt}{0.400pt}}
\multiput(772.00,382.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(778,384.17){\rule{1.300pt}{0.400pt}}
\multiput(778.00,383.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(784,385.67){\rule{1.204pt}{0.400pt}}
\multiput(784.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(789,386.67){\rule{1.445pt}{0.400pt}}
\multiput(789.00,386.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(795,387.67){\rule{1.445pt}{0.400pt}}
\multiput(795.00,387.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(801,389.17){\rule{1.100pt}{0.400pt}}
\multiput(801.00,388.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(806,390.67){\rule{1.445pt}{0.400pt}}
\multiput(806.00,390.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(812,392.17){\rule{1.300pt}{0.400pt}}
\multiput(812.00,391.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(818,394.17){\rule{1.300pt}{0.400pt}}
\multiput(818.00,393.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(824,395.67){\rule{1.204pt}{0.400pt}}
\multiput(824.00,395.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(829,397.17){\rule{1.300pt}{0.400pt}}
\multiput(829.00,396.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(835,399.17){\rule{1.300pt}{0.400pt}}
\multiput(835.00,398.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(841,401.17){\rule{1.300pt}{0.400pt}}
\multiput(841.00,400.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(847,403.17){\rule{1.100pt}{0.400pt}}
\multiput(847.00,402.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(852,405.17){\rule{1.300pt}{0.400pt}}
\multiput(852.00,404.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(858.00,407.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(858.00,406.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(864,410.17){\rule{1.300pt}{0.400pt}}
\multiput(864.00,409.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(870.00,412.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(870.00,411.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(875.00,415.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(875.00,414.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(881.00,418.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(881.00,417.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,421.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(887.00,420.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(892.00,424.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(892.00,423.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(898.00,427.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(898.00,426.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,430.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(904.00,429.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(910.00,434.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(910.00,433.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(915.00,438.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(915.00,437.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(921.00,442.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(921.00,441.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(927.00,446.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(927.00,445.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(933.00,451.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(933.00,450.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(938.00,455.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(938.00,454.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(944.00,460.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(944.00,459.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(950.00,466.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(950.00,465.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(955.00,471.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(955.00,470.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(961.00,477.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(961.00,476.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(967.59,483.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(966.17,483.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(973.59,490.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(972.17,490.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(978.00,496.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(978.00,495.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(984.59,502.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(983.17,502.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(990.00,509.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(990.00,508.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(996.59,515.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(995.17,515.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1001.00,521.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1001.00,520.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1007.00,527.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1007.00,526.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1013.00,533.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1013.00,532.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,538.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1018.00,537.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(721.0,375.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1030.00,540.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1030.00,541.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1036.59,531.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1035.17,534.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1041.59,516.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(1040.17,519.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1047.59,488.79)(0.482,-3.474){9}{\rule{0.116pt}{2.700pt}}
\multiput(1046.17,494.40)(6.000,-33.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1053.59,443.98)(0.482,-5.373){9}{\rule{0.116pt}{4.100pt}}
\multiput(1052.17,452.49)(6.000,-51.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1059.59,376.67)(0.477,-7.946){7}{\rule{0.115pt}{5.860pt}}
\multiput(1058.17,388.84)(5.000,-59.837){2}{\rule{0.400pt}{2.930pt}}
\multiput(1064.59,315.30)(0.482,-4.288){9}{\rule{0.116pt}{3.300pt}}
\multiput(1063.17,322.15)(6.000,-41.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1070.59,275.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(1069.17,278.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1076.00,262.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1076.00,263.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1082,261.17){\rule{1.100pt}{0.400pt}}
\multiput(1082.00,260.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1087.00,263.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1087.00,262.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1093,266.17){\rule{1.300pt}{0.400pt}}
\multiput(1093.00,265.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1099.00,268.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1099.00,267.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1104,271.17){\rule{1.300pt}{0.400pt}}
\multiput(1104.00,270.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1110.00,273.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1110.00,272.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1116,276.17){\rule{1.300pt}{0.400pt}}
\multiput(1116.00,275.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1122,278.17){\rule{1.100pt}{0.400pt}}
\multiput(1122.00,277.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1024.0,542.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(102,347){\usebox{\plotpoint}}
\put(102.00,347.00){\usebox{\plotpoint}}
\multiput(107,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(113,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(122.76,347.00){\usebox{\plotpoint}}
\multiput(125,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(130,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(136,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(143.51,347.00){\usebox{\plotpoint}}
\multiput(148,347)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(153,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(164.17,348.00){\usebox{\plotpoint}}
\multiput(165,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(170,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(176,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(184.92,348.00){\usebox{\plotpoint}}
\multiput(188,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(199,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(205.67,348.11){\usebox{\plotpoint}}
\multiput(211,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(216,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(226.35,349.00){\usebox{\plotpoint}}
\multiput(228,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(247.11,349.00){\usebox{\plotpoint}}
\multiput(251,349)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(256,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(267.76,350.00){\usebox{\plotpoint}}
\multiput(268,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(288.52,350.00){\usebox{\plotpoint}}
\multiput(291,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,350)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(302,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(309.18,351.00){\usebox{\plotpoint}}
\multiput(314,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(329.93,351.00){\usebox{\plotpoint}}
\multiput(331,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,351)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(342,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(350.59,352.00){\usebox{\plotpoint}}
\multiput(354,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,352)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(371.26,353.00){\usebox{\plotpoint}}
\multiput(377,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(392.02,353.00){\usebox{\plotpoint}}
\multiput(394,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,353)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(405,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(412.67,354.00){\usebox{\plotpoint}}
\multiput(417,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(433.35,354.89){\usebox{\plotpoint}}
\multiput(434,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(454.06,355.51){\usebox{\plotpoint}}
\multiput(457,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(474.76,356.13){\usebox{\plotpoint}}
\multiput(480,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(495.45,357.00){\usebox{\plotpoint}}
\multiput(497,357)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(503,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(516.09,358.35){\usebox{\plotpoint}}
\multiput(520,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(536.71,359.95){\usebox{\plotpoint}}
\multiput(537,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,360)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(557.36,361.00){\usebox{\plotpoint}}
\multiput(560,361)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(566,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(578.02,362.17){\usebox{\plotpoint}}
\multiput(583,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,363)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(598.61,364.00){\usebox{\plotpoint}}
\multiput(600,364)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(606,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,365)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(619.18,366.00){\usebox{\plotpoint}}
\multiput(623,366)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(629,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(639.76,367.95){\usebox{\plotpoint}}
\multiput(640,368)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(646,369)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,369)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(660.30,370.46){\usebox{\plotpoint}}
\multiput(663,371)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,371)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(675,372)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(680.81,373.14){\usebox{\plotpoint}}
\multiput(686,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,374)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(701.35,375.67){\usebox{\plotpoint}}
\multiput(703,376)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(709,377)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(715,378)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(721.81,379.16){\usebox{\plotpoint}}
\multiput(726,380)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(732,381)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(741.99,383.80){\usebox{\plotpoint}}
\multiput(743,384)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(749,385)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(755,387)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(762.15,388.46){\usebox{\plotpoint}}
\multiput(766,390)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(772,392)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(781.98,394.33){\usebox{\plotpoint}}
\multiput(784,395)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(789,397)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(795,399)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(801.20,402.08){\usebox{\plotpoint}}
\multiput(806,404)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(812,407)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(819.94,410.97){\usebox{\plotpoint}}
\multiput(824,413)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(829,416)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(837.64,421.76){\usebox{\plotpoint}}
\multiput(841,424)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(847,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(853.41,435.17){\usebox{\plotpoint}}
\multiput(858,439)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(867.62,450.22){\usebox{\plotpoint}}
\multiput(870,453)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(879.71,467.07){\usebox{\plotpoint}}
\multiput(881,469)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(889.27,485.45){\usebox{\plotpoint}}
\put(897.38,504.55){\usebox{\plotpoint}}
\multiput(898,506)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(904,524)(5.702,19.957){2}{\usebox{\plotpoint}}
\put(913.75,564.52){\usebox{\plotpoint}}
\put(917.46,584.94){\usebox{\plotpoint}}
\multiput(921,605)(2.743,20.573){3}{\usebox{\plotpoint}}
\multiput(927,650)(1.968,20.662){3}{\usebox{\plotpoint}}
\put(933,713){\usebox{\plotpoint}}
\multiput(997,31)(2.574,20.595){2}{\usebox{\plotpoint}}
\multiput(1001,63)(3.607,20.440){2}{\usebox{\plotpoint}}
\put(1010.52,112.86){\usebox{\plotpoint}}
\put(1015.16,133.09){\usebox{\plotpoint}}
\put(1020.83,153.03){\usebox{\plotpoint}}
\put(1028.43,172.33){\usebox{\plotpoint}}
\multiput(1030,176)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1037.39,191.05){\usebox{\plotpoint}}
\multiput(1041,199)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1047.72,208.96){\usebox{\plotpoint}}
\multiput(1053,216)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(1060.75,225.10){\usebox{\plotpoint}}
\multiput(1064,229)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(1070,234)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1076.05,239.04){\usebox{\plotpoint}}
\multiput(1082,244)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1092.50,251.66){\usebox{\plotpoint}}
\multiput(1093,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1099,255)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1104,258)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1110.81,261.40){\usebox{\plotpoint}}
\multiput(1116,264)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1122,266)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1127,269){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(102,328){\usebox{\plotpoint}}
\put(153,325.84){\rule{1.445pt}{0.800pt}}
\multiput(153.00,326.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(102.0,328.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(256,324.84){\rule{1.445pt}{0.800pt}}
\multiput(256.00,325.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(159.0,327.0){\rule[-0.400pt]{23.367pt}{0.800pt}}
\put(342,323.84){\rule{1.445pt}{0.800pt}}
\multiput(342.00,324.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(262.0,326.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(405,322.84){\rule{1.445pt}{0.800pt}}
\multiput(405.00,323.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(348.0,325.0){\rule[-0.400pt]{13.731pt}{0.800pt}}
\put(463,321.84){\rule{1.204pt}{0.800pt}}
\multiput(463.00,322.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(411.0,324.0){\rule[-0.400pt]{12.527pt}{0.800pt}}
\put(509,320.84){\rule{1.204pt}{0.800pt}}
\multiput(509.00,321.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(468.0,323.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(543,319.84){\rule{1.445pt}{0.800pt}}
\multiput(543.00,320.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(514.0,322.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(577,318.84){\rule{1.445pt}{0.800pt}}
\multiput(577.00,319.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(549.0,321.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(606,317.84){\rule{1.445pt}{0.800pt}}
\multiput(606.00,318.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(583.0,320.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(635,316.84){\rule{1.204pt}{0.800pt}}
\multiput(635.00,317.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(612.0,319.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(652,315.84){\rule{1.445pt}{0.800pt}}
\multiput(652.00,316.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(640.0,318.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(675,314.84){\rule{1.204pt}{0.800pt}}
\multiput(675.00,315.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(658.0,317.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(692,313.84){\rule{1.445pt}{0.800pt}}
\multiput(692.00,314.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(680.0,316.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(709,312.84){\rule{1.445pt}{0.800pt}}
\multiput(709.00,313.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(698.0,315.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(721,311.84){\rule{1.204pt}{0.800pt}}
\multiput(721.00,312.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(715.0,314.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(738,310.84){\rule{1.204pt}{0.800pt}}
\multiput(738.00,311.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(726.0,313.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(749,309.84){\rule{1.445pt}{0.800pt}}
\multiput(749.00,310.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(743.0,312.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(761,308.84){\rule{1.204pt}{0.800pt}}
\multiput(761.00,309.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(755.0,311.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(772,307.84){\rule{1.445pt}{0.800pt}}
\multiput(772.00,308.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(778,306.84){\rule{1.445pt}{0.800pt}}
\multiput(778.00,307.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(766.0,310.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(789,305.84){\rule{1.445pt}{0.800pt}}
\multiput(789.00,306.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(784.0,308.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(801,304.84){\rule{1.204pt}{0.800pt}}
\multiput(801.00,305.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(806,303.84){\rule{1.445pt}{0.800pt}}
\multiput(806.00,304.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(812,302.84){\rule{1.445pt}{0.800pt}}
\multiput(812.00,303.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(795.0,307.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(824,301.84){\rule{1.204pt}{0.800pt}}
\multiput(824.00,302.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(829,300.84){\rule{1.445pt}{0.800pt}}
\multiput(829.00,301.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(835,299.84){\rule{1.445pt}{0.800pt}}
\multiput(835.00,300.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(841,298.84){\rule{1.445pt}{0.800pt}}
\multiput(841.00,299.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(847,297.84){\rule{1.204pt}{0.800pt}}
\multiput(847.00,298.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(852,296.84){\rule{1.445pt}{0.800pt}}
\multiput(852.00,297.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(858,295.84){\rule{1.445pt}{0.800pt}}
\multiput(858.00,296.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(864,294.84){\rule{1.445pt}{0.800pt}}
\multiput(864.00,295.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(870,293.34){\rule{1.204pt}{0.800pt}}
\multiput(870.00,294.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(875,291.84){\rule{1.445pt}{0.800pt}}
\multiput(875.00,292.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(881,290.84){\rule{1.445pt}{0.800pt}}
\multiput(881.00,291.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(887,289.34){\rule{1.204pt}{0.800pt}}
\multiput(887.00,290.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(892,287.84){\rule{1.445pt}{0.800pt}}
\multiput(892.00,288.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(898,286.34){\rule{1.445pt}{0.800pt}}
\multiput(898.00,287.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(904,284.84){\rule{1.445pt}{0.800pt}}
\multiput(904.00,285.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(910,283.34){\rule{1.204pt}{0.800pt}}
\multiput(910.00,284.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(915,281.34){\rule{1.445pt}{0.800pt}}
\multiput(915.00,282.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(921,279.34){\rule{1.445pt}{0.800pt}}
\multiput(921.00,280.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(927,277.34){\rule{1.445pt}{0.800pt}}
\multiput(927.00,278.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(933,275.34){\rule{1.204pt}{0.800pt}}
\multiput(933.00,276.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(938,273.34){\rule{1.445pt}{0.800pt}}
\multiput(938.00,274.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(944,271.34){\rule{1.445pt}{0.800pt}}
\multiput(944.00,272.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(950,269.34){\rule{1.204pt}{0.800pt}}
\multiput(950.00,270.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(955,266.84){\rule{1.445pt}{0.800pt}}
\multiput(955.00,268.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(961,264.34){\rule{1.445pt}{0.800pt}}
\multiput(961.00,265.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(967,261.84){\rule{1.445pt}{0.800pt}}
\multiput(967.00,263.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(973,258.84){\rule{1.204pt}{0.800pt}}
\multiput(973.00,260.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(978,255.84){\rule{1.445pt}{0.800pt}}
\multiput(978.00,257.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(984,252.84){\rule{1.445pt}{0.800pt}}
\multiput(984.00,254.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(990,249.84){\rule{1.445pt}{0.800pt}}
\multiput(990.00,251.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(996,246.84){\rule{1.204pt}{0.800pt}}
\multiput(996.00,248.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1001,243.34){\rule{1.400pt}{0.800pt}}
\multiput(1001.00,245.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1007,239.34){\rule{1.400pt}{0.800pt}}
\multiput(1007.00,241.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1013.00,237.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1013.00,237.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1019.39,229.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(1016.34,231.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1025.39,221.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1022.34,224.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1031.39,212.08)(0.536,-1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(1028.34,215.54)(6.000,-7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1037.38,198.54)(0.560,-1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(1034.34,203.27)(5.000,-8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(1042.39,184.21)(0.536,-1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(1039.34,189.60)(6.000,-12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1048.39,161.78)(0.536,-2.695){5}{\rule{0.129pt}{3.667pt}}
\multiput(1045.34,169.39)(6.000,-18.390){2}{\rule{0.800pt}{1.833pt}}
\multiput(1054.39,129.69)(0.536,-3.923){5}{\rule{0.129pt}{5.133pt}}
\multiput(1051.34,140.35)(6.000,-26.346){2}{\rule{0.800pt}{2.567pt}}
\multiput(1060.38,88.60)(0.560,-5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(1057.34,101.30)(5.000,-24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(1065.39,65.10)(0.536,-2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(1062.34,71.05)(6.000,-14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(1070.00,55.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1070.00,55.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\put(1076,48.84){\rule{1.445pt}{0.800pt}}
\multiput(1076.00,49.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(818.0,304.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1082.0,50.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(96.0,31.0){\rule[-0.200pt]{0.400pt}{164.294pt}}
\put(96.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,31){\makebox(0,0)[r]{0.7}}
\put(1136.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,167){\makebox(0,0)[r]{0.8}}
\put(1136.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,304){\makebox(0,0)[r]{0.9}}
\put(1136.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,440){\makebox(0,0)[r]{1.0}}
\put(1136.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,577){\makebox(0,0)[r]{1.1}}
\put(1136.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,713){\makebox(0,0)[r]{1.2}}
\put(1136.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(158.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(158.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,0){\makebox(0,0){16384}}
\put(221.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470,0){\makebox(0,0){1024}}
\put(470.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,0){\makebox(0,0){64}}
\put(720.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(844.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(844,0){\makebox(0,0){16}}
\put(844.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969,0){\makebox(0,0){4}}
\put(969.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094,0){\makebox(0,0){1}}
\put(1094.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,693.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,31.0){\rule[-0.200pt]{255.354pt}{0.400pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{164.294pt}}
\put(96.0,713.0){\rule[-0.200pt]{255.354pt}{0.400pt}}
\put(962,-89){\makebox(0,0){{\Large $\lambda$ [GeV]}}}
\put(190,399){\makebox(0,0)[l]{\Large $\infty$}}
\put(264,577){\makebox(0,0)[l]{\Large 512}}
\put(607,590){\makebox(0,0)[l]{\Large 32}}
\put(813,604){\makebox(0,0)[l]{\Large 8}}
\put(1062,549){\makebox(0,0)[l]{\Large 2}}
\put(950,290){\makebox(0,0)[l]{\Large 1}}
\put(96.0,31.0){\rule[-0.200pt]{0.400pt}{164.294pt}}
\multiput(408.00,575.92)(0.614,-0.499){199}{\rule{0.591pt}{0.120pt}}
\multiput(408.00,576.17)(122.773,-101.000){2}{\rule{0.296pt}{0.400pt}}
\put(532,476){\vector(4,-3){0}}
\multiput(720.00,575.92)(0.646,-0.498){93}{\rule{0.617pt}{0.120pt}}
\multiput(720.00,576.17)(60.720,-48.000){2}{\rule{0.308pt}{0.400pt}}
\put(782,529){\vector(4,-3){0}}
\multiput(875.00,588.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(875.00,589.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\put(907,579){\vector(3,-1){0}}
\put(1031,547.17){\rule{6.300pt}{0.400pt}}
\multiput(1048.92,548.17)(-17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\put(1031,547){\vector(-4,-1){0}}
\put(1000,290){\vector(1,0){94}}
\put(96,440){\usebox{\plotpoint}}
\multiput(96.59,440.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(95.17,440.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(102.00,453.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(102.00,452.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(108.00,457.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(108.00,458.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(115.59,453.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(114.17,454.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(121.59,443.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(120.17,445.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(127.59,428.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(126.17,431.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(133.59,412.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(132.17,414.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(140.59,391.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(139.17,394.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(146.59,371.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(145.17,374.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(152.59,350.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(151.17,353.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(158.59,329.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(157.17,332.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(165.59,307.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(164.17,310.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(171.59,285.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(170.17,288.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(177.59,262.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(176.17,265.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(183.59,241.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(182.17,244.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(190.59,217.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(189.17,220.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(196.59,195.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(195.17,198.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(202.59,172.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(201.17,175.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(208.59,150.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(207.17,153.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(214.59,129.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(213.17,132.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(221.59,105.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(220.17,108.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(227.59,83.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(226.17,86.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(233.59,61.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(232.17,64.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(239.60,38.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(238.17,41.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\put(418.67,31){\rule{0.400pt}{2.650pt}}
\multiput(418.17,31.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(420.59,42.00)(0.482,3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(419.17,42.00)(6.000,35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(426.59,84.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(425.17,84.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(433.59,125.00)(0.482,3.384){9}{\rule{0.116pt}{2.633pt}}
\multiput(432.17,125.00)(6.000,32.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(439.59,163.00)(0.482,3.293){9}{\rule{0.116pt}{2.567pt}}
\multiput(438.17,163.00)(6.000,31.673){2}{\rule{0.400pt}{1.283pt}}
\multiput(445.59,200.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(444.17,200.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(451.59,235.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(450.17,235.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(458.59,267.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(457.17,267.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(464.59,298.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(463.17,298.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(470.59,327.00)(0.482,2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(469.17,327.00)(6.000,23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(476.59,354.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(475.17,354.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(483.59,378.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(482.17,378.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(489.59,399.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(488.17,399.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(495.59,417.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(494.17,417.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(501.59,433.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(500.17,433.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(508.59,446.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(507.17,446.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(514.59,456.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(513.17,456.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(520.00,465.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(520.00,464.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.00,471.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(526.00,470.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(532,476.17){\rule{1.500pt}{0.400pt}}
\multiput(532.00,475.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(539,476.67){\rule{1.445pt}{0.400pt}}
\multiput(539.00,477.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(545.00,475.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(545.00,476.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(551.00,472.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(551.00,473.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(557.00,467.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(557.00,468.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(564.59,459.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(563.17,460.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(570.59,449.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(569.17,451.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(576.59,438.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(575.17,440.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(582.59,427.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(581.17,429.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(589.59,412.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(588.17,414.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(595.59,397.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(594.17,399.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(601.59,380.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(600.17,383.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(607.59,363.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(606.17,365.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(614.59,343.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(613.17,346.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(620.59,322.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(619.17,325.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(626.59,301.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(625.17,304.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(632.59,279.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(631.17,282.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(638.59,258.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(637.17,261.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(645.59,233.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(644.17,237.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(651.59,209.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(650.17,213.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(657.59,185.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(656.17,189.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(663.59,162.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(662.17,165.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(670.59,136.39)(0.482,-2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(669.17,140.19)(6.000,-22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(676.59,110.39)(0.482,-2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(675.17,114.19)(6.000,-22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(682.59,84.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(681.17,88.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(688.59,60.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(687.17,63.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\put(695.17,31){\rule{0.400pt}{2.100pt}}
\multiput(694.17,36.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(702.59,31.00)(0.477,5.719){7}{\rule{0.115pt}{4.260pt}}
\multiput(701.17,31.00)(5.000,43.158){2}{\rule{0.400pt}{2.130pt}}
\multiput(707.59,83.00)(0.482,5.463){9}{\rule{0.116pt}{4.167pt}}
\multiput(706.17,83.00)(6.000,52.352){2}{\rule{0.400pt}{2.083pt}}
\multiput(713.59,144.00)(0.485,4.383){11}{\rule{0.117pt}{3.414pt}}
\multiput(712.17,144.00)(7.000,50.913){2}{\rule{0.400pt}{1.707pt}}
\multiput(720.59,202.00)(0.482,4.830){9}{\rule{0.116pt}{3.700pt}}
\multiput(719.17,202.00)(6.000,46.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(726.59,256.00)(0.482,4.468){9}{\rule{0.116pt}{3.433pt}}
\multiput(725.17,256.00)(6.000,42.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(732.59,306.00)(0.482,4.016){9}{\rule{0.116pt}{3.100pt}}
\multiput(731.17,306.00)(6.000,38.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(738.59,351.00)(0.482,3.564){9}{\rule{0.116pt}{2.767pt}}
\multiput(737.17,351.00)(6.000,34.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(744.59,391.00)(0.485,2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(743.17,391.00)(7.000,30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(751.59,426.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(750.17,426.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(757.59,455.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(756.17,455.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(763.59,480.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(762.17,480.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(769.59,500.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(768.17,500.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(776.59,516.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(775.17,516.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(782.59,529.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(781.17,529.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(788.00,537.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(788.00,536.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(794,541.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,541.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(801.00,541.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(801.00,542.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(807.00,537.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(807.00,538.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.59,529.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(812.17,531.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(819.59,518.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(818.17,520.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(826.59,504.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(825.17,506.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(832.59,488.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(831.17,491.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(838.59,470.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(837.17,473.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(844.59,450.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(843.17,453.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(850.59,430.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(849.17,433.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(857.59,405.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(856.17,409.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(863.59,380.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(862.17,384.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(869.59,353.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(868.17,357.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(875.59,326.71)(0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(874.17,330.35)(7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(882.59,296.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(881.17,300.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(888.59,266.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(887.17,270.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(894.59,236.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(893.17,240.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(900.59,207.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(899.17,211.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(907.59,175.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(906.17,179.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(913.59,145.01)(0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(912.17,149.50)(6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(919.59,113.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(918.17,118.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(925.59,83.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(924.17,87.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(932.59,49.95)(0.477,-3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(931.17,54.98)(5.000,-23.977){2}{\rule{0.400pt}{1.210pt}}
\put(848.67,31){\rule{0.400pt}{4.818pt}}
\multiput(848.17,31.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\multiput(850.59,51.00)(0.485,6.671){11}{\rule{0.117pt}{5.129pt}}
\multiput(849.17,51.00)(7.000,77.355){2}{\rule{0.400pt}{2.564pt}}
\multiput(857.59,139.00)(0.482,7.362){9}{\rule{0.116pt}{5.567pt}}
\multiput(856.17,139.00)(6.000,70.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(863.59,221.00)(0.482,6.729){9}{\rule{0.116pt}{5.100pt}}
\multiput(862.17,221.00)(6.000,64.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(869.59,296.00)(0.482,5.915){9}{\rule{0.116pt}{4.500pt}}
\multiput(868.17,296.00)(6.000,56.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(875.59,362.00)(0.485,4.459){11}{\rule{0.117pt}{3.471pt}}
\multiput(874.17,362.00)(7.000,51.795){2}{\rule{0.400pt}{1.736pt}}
\multiput(882.59,421.00)(0.482,4.559){9}{\rule{0.116pt}{3.500pt}}
\multiput(881.17,421.00)(6.000,43.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(888.59,472.00)(0.482,3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(887.17,472.00)(6.000,35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(894.59,514.00)(0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(893.17,514.00)(6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(900.59,550.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(899.17,550.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(907.59,579.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(906.17,579.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(913.59,602.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(912.17,602.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(919.59,619.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(918.17,619.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(925.00,631.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(925.00,630.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(932,636.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,636.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(938.00,636.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(938.00,637.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(944.59,630.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(943.17,631.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(950.59,619.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(949.17,621.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(956.59,605.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(955.17,607.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(963.59,587.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(962.17,590.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(969.59,566.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(968.17,569.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(975.59,543.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(974.17,547.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(981.59,519.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(980.17,522.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(988.59,490.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(987.17,494.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(994.59,461.01)(0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(993.17,465.50)(6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(1000.59,429.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(999.17,434.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1006.59,398.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(1005.17,402.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(1013.59,363.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(1012.17,368.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(1019.59,329.18)(0.482,-3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(1018.17,334.09)(6.000,-29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1025.59,294.62)(0.482,-3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(1024.17,299.81)(6.000,-30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1031.59,260.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(1030.17,264.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1038.59,223.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(1037.17,228.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(1044.59,188.62)(0.482,-3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(1043.17,193.81)(6.000,-30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1050.59,152.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(1049.17,157.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(1056.59,117.62)(0.482,-3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(1055.17,122.81)(6.000,-30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1062.59,83.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(1061.17,87.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1069.60,45.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(1068.17,51.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1002.60,31.00)(0.468,13.934){5}{\rule{0.113pt}{9.700pt}}
\multiput(1001.17,31.00)(4.000,75.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(1006.59,127.00)(0.485,9.493){11}{\rule{0.117pt}{7.243pt}}
\multiput(1005.17,127.00)(7.000,109.967){2}{\rule{0.400pt}{3.621pt}}
\multiput(1013.59,252.00)(0.482,10.074){9}{\rule{0.116pt}{7.567pt}}
\multiput(1012.17,252.00)(6.000,96.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(1019.59,364.00)(0.482,8.808){9}{\rule{0.116pt}{6.633pt}}
\multiput(1018.17,364.00)(6.000,84.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(1025.59,462.00)(0.482,7.633){9}{\rule{0.116pt}{5.767pt}}
\multiput(1024.17,462.00)(6.000,73.031){2}{\rule{0.400pt}{2.883pt}}
\multiput(1031.59,547.00)(0.485,5.527){11}{\rule{0.117pt}{4.271pt}}
\multiput(1030.17,547.00)(7.000,64.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(1038.59,620.00)(0.482,5.553){9}{\rule{0.116pt}{4.233pt}}
\multiput(1037.17,620.00)(6.000,53.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1044.61,682.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1043.17,682.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1081.59,45.00)(0.482,11.701){9}{\rule{0.116pt}{8.767pt}}
\multiput(1080.17,45.00)(6.000,111.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(1087.59,175.00)(0.485,8.731){11}{\rule{0.117pt}{6.671pt}}
\multiput(1086.17,175.00)(7.000,101.153){2}{\rule{0.400pt}{3.336pt}}
\put(1081.0,31.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(96,440){\rule{1pt}{1pt}}
\put(107,440){\rule{1pt}{1pt}}
\put(117,440){\rule{1pt}{1pt}}
\put(128,440){\rule{1pt}{1pt}}
\put(139,440){\rule{1pt}{1pt}}
\put(150,440){\rule{1pt}{1pt}}
\put(160,440){\rule{1pt}{1pt}}
\put(171,440){\rule{1pt}{1pt}}
\put(182,440){\rule{1pt}{1pt}}
\put(192,440){\rule{1pt}{1pt}}
\put(203,440){\rule{1pt}{1pt}}
\put(214,440){\rule{1pt}{1pt}}
\put(224,440){\rule{1pt}{1pt}}
\put(235,440){\rule{1pt}{1pt}}
\put(246,440){\rule{1pt}{1pt}}
\put(257,440){\rule{1pt}{1pt}}
\put(267,440){\rule{1pt}{1pt}}
\put(278,440){\rule{1pt}{1pt}}
\put(289,440){\rule{1pt}{1pt}}
\put(299,440){\rule{1pt}{1pt}}
\put(310,440){\rule{1pt}{1pt}}
\put(321,440){\rule{1pt}{1pt}}
\put(332,440){\rule{1pt}{1pt}}
\put(342,440){\rule{1pt}{1pt}}
\put(353,440){\rule{1pt}{1pt}}
\put(364,440){\rule{1pt}{1pt}}
\put(374,440){\rule{1pt}{1pt}}
\put(385,440){\rule{1pt}{1pt}}
\put(396,440){\rule{1pt}{1pt}}
\put(407,440){\rule{1pt}{1pt}}
\put(417,440){\rule{1pt}{1pt}}
\put(428,440){\rule{1pt}{1pt}}
\put(439,440){\rule{1pt}{1pt}}
\put(449,440){\rule{1pt}{1pt}}
\put(460,440){\rule{1pt}{1pt}}
\put(471,440){\rule{1pt}{1pt}}
\put(481,440){\rule{1pt}{1pt}}
\put(492,440){\rule{1pt}{1pt}}
\put(503,440){\rule{1pt}{1pt}}
\put(514,440){\rule{1pt}{1pt}}
\put(524,440){\rule{1pt}{1pt}}
\put(535,440){\rule{1pt}{1pt}}
\put(546,440){\rule{1pt}{1pt}}
\put(556,440){\rule{1pt}{1pt}}
\put(567,440){\rule{1pt}{1pt}}
\put(578,440){\rule{1pt}{1pt}}
\put(589,440){\rule{1pt}{1pt}}
\put(599,440){\rule{1pt}{1pt}}
\put(610,440){\rule{1pt}{1pt}}
\put(621,440){\rule{1pt}{1pt}}
\put(631,440){\rule{1pt}{1pt}}
\put(642,440){\rule{1pt}{1pt}}
\put(653,440){\rule{1pt}{1pt}}
\put(663,440){\rule{1pt}{1pt}}
\put(674,440){\rule{1pt}{1pt}}
\put(685,440){\rule{1pt}{1pt}}
\put(696,440){\rule{1pt}{1pt}}
\put(706,440){\rule{1pt}{1pt}}
\put(717,440){\rule{1pt}{1pt}}
\put(728,440){\rule{1pt}{1pt}}
\put(738,440){\rule{1pt}{1pt}}
\put(749,440){\rule{1pt}{1pt}}
\put(760,440){\rule{1pt}{1pt}}
\put(771,440){\rule{1pt}{1pt}}
\put(781,440){\rule{1pt}{1pt}}
\put(792,440){\rule{1pt}{1pt}}
\put(803,440){\rule{1pt}{1pt}}
\put(813,440){\rule{1pt}{1pt}}
\put(824,440){\rule{1pt}{1pt}}
\put(835,440){\rule{1pt}{1pt}}
\put(845,440){\rule{1pt}{1pt}}
\put(856,440){\rule{1pt}{1pt}}
\put(867,440){\rule{1pt}{1pt}}
\put(878,440){\rule{1pt}{1pt}}
\put(888,440){\rule{1pt}{1pt}}
\put(899,440){\rule{1pt}{1pt}}
\put(910,440){\rule{1pt}{1pt}}
\put(920,440){\rule{1pt}{1pt}}
\put(931,440){\rule{1pt}{1pt}}
\put(942,440){\rule{1pt}{1pt}}
\put(953,440){\rule{1pt}{1pt}}
\put(963,440){\rule{1pt}{1pt}}
\put(974,440){\rule{1pt}{1pt}}
\put(985,440){\rule{1pt}{1pt}}
\put(995,440){\rule{1pt}{1pt}}
\put(1006,440){\rule{1pt}{1pt}}
\put(1017,440){\rule{1pt}{1pt}}
\put(1028,440){\rule{1pt}{1pt}}
\put(1038,440){\rule{1pt}{1pt}}
\put(1049,440){\rule{1pt}{1pt}}
\put(1060,440){\rule{1pt}{1pt}}
\put(1070,440){\rule{1pt}{1pt}}
\put(1081,440){\rule{1pt}{1pt}}
\put(1092,440){\rule{1pt}{1pt}}
\put(1102,440){\rule{1pt}{1pt}}
\put(1113,440){\rule{1pt}{1pt}}
\put(1124,440){\rule{1pt}{1pt}}
\put(1135,440){\rule{1pt}{1pt}}
\put(1145,440){\rule{1pt}{1pt}}
\put(1156,440){\rule{1pt}{1pt}}
\end{picture}
